Typing Tensor Calculus in 2-Categories (I)

To formalize calculations in linear algebra for the development of efficient algorithms and a framework suitable for functional programming languages and faster parallelized computations, we adopt an approach that treats elements of linear algebra, such as matrices, as morphisms in the category of matrices, $\mathbf{Mat_{k}}$. This framework is further extended by generalizing the results to arbitrary monoidal semiadditive categories. To enrich this perspective and accommodate higher-rank matrices (tensors), we define semiadditive 2-categories, where matrices $T_{ij}$ are represented as 1-morphisms, and tensors with four indices $T_{ijkl}$ as 2-morphisms. This formalization provides an index-free, typed linear algebra framework that includes matrices and tensors with up to four indices. Furthermore, we extend the framework to monoidal semiadditive 2-categories and demonstrate detailed operations and vectorization within the 2-category of 2Vec introduced by Kapranov and Voevodsky.

==> figs/product.tex <==
\begin{tikzpicture}[scale=0.85]
		\node [] (0) at (-2, -1) {$A$};
		\node [] (1) at (2, -1) {$B$};
		\node [] (2) at (0, 1) {$A \times B$};
		\node [] (3) at (0, 3) {$X$};
		\node [] (4) at (1, 1.8) {};
		\node [] (5) at (-1, 1.8) {};
		\node [] (6) at (-1.5, 1.75) {};
		\node [] (7) at (-2, 2) {};
		\node [] (8) at (1.5, 1.75) {};
		\node [] (9) at (2, 2) {};
		\node [] (10) at (-0.25, 2) {};
		\node [] (11) at (0.25, 2) {};
		\node [red] (12) at (-1, 2.5) {$p_Ab$};
		\node [blue] (13) at (-2.3, 2.5) {$p_Ab'$};
		\node [red] (14) at (1.2,  2.5) {$p_Bb$};
		\node [blue] (15) at (2.4, 2.5) {$p_Bb'$};
		\node [] (16) at (0.5, 1) {};
		\node [] (17) at (-0.5, 1) {};
		\node [] (18) at (1, 0.5) {};
		\node [] (19) at (-1, 0.5) {};
		\node [] (20) at (2.5, 1) {};
		\node [] (21) at (-2.5, 1) {};
		
		\draw [->, red, dashed]  (3)  to [ bend right=20]  (0);
		\draw [->, blue]  (3)  to [bend right=70] node[left] {} (0);
		\draw [->] (2) to [bend right=20]  node[below right] {$p_A$} (0);
		
		\draw [->, red, dashed]  (3)  to [bend left=20] (1);
		\draw [->, blue]  (3)  to [bend left=70] (1);
		\draw [->] (2) to [bend left=20] node[below left] {$p_B$}(1);
		
		\draw [blue, ->] (3) to [bend left=30] node[right] {$b'$}(2);
		\draw[red, ->, dashed] (3) to [bend right=30] node[left] {$ b$}(2); 
		
		\draw[double,thin,-> ](6) to node[below] {$\Sigma_A$} (7);
		\draw[double,thin,->] (8) to node[below] {$\Sigma_B$}(9);
		\draw[double,thin,->] (10) to node[above] {$ \gamma$}(11);
	\end{tikzpicture}
